Spatial Mat\'ern fields driven by non-Gaussian noise

The article studies non-Gaussian extensions of a recently discovered link between certain Gaussian random fields, expressed as solutions to stochastic partial differential equations (SPDEs), and Gaussian Markov random fields. The focus is on non-Gaussian random fields with Mat\'ern covariance functions, and in particular we show how the SPDE formulation of a Laplace moving average model can be used to obtain an efficient simulation method as well as an accurate parameter estimation technique for the model. This should be seen as a demonstration of how these techniques can be used, and generalizations to more general SPDEs are readily available.

==> figs/cov1d1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{cov1d1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:22:28
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0.1}%
\psfrag{x02}[t][t]{0.3}%
\psfrag{x03}[t][t]{0.5}%
\psfrag{x04}[t][t]{0.7}%
\psfrag{x05}[t][t]{0.9}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{1}%
\psfrag{v03}[r][r]{2}%
\psfrag{v04}[r][r]{3}%
\psfrag{v05}[r][r]{4}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{cov1d1.eps}}%
\end{psfrags}%
%
% End cov1d1.tex


==> figs/cov1d2.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{cov1d2}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:18:57
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0.1}%
\psfrag{x02}[t][t]{0.3}%
\psfrag{x03}[t][t]{0.5}%
\psfrag{x04}[t][t]{0.7}%
\psfrag{x05}[t][t]{0.9}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{3}%
\psfrag{v03}[r][r]{6}%
\psfrag{v04}[r][r]{9}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{cov1d2.eps}}%
\end{psfrags}%
%
% End cov1d2.tex


==> figs/cov1d3.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{cov1d3}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:40:14
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0.1}%
\psfrag{x02}[t][t]{0.3}%
\psfrag{x03}[t][t]{0.5}%
\psfrag{x04}[t][t]{0.7}%
\psfrag{x05}[t][t]{0.9}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{cov1d3.eps}}%
\end{psfrags}%
%
% End cov1d3.tex


==> figs/cov2d1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{cov2d1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           12-May-2011 15:43:09
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{1}%
\psfrag{x03}[t][t]{2}%
\psfrag{x04}[t][t]{3}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{1}%
\psfrag{v03}[r][r]{2}%
\psfrag{v04}[r][r]{3}%
\psfrag{v05}[r][r]{4}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{cov2d1.eps}}%
\end{psfrags}%
%
% End cov2d1.tex


==> figs/cov2d2.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{cov2d2}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           12-May-2011 16:47:17
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{1}%
\psfrag{x03}[t][t]{2}%
\psfrag{x04}[t][t]{3}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{1}%
\psfrag{v03}[r][r]{2}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{cov2d2.eps}}%
\end{psfrags}%
%
% End cov2d2.tex


==> figs/pdf1d1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdf1d1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:22:52
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{-2}%
\psfrag{x02}[t][t]{0}%
\psfrag{x03}[t][t]{2}%
\psfrag{x04}[t][t]{4}%
\psfrag{x05}[t][t]{6}%
\psfrag{x06}[t][t]{8}%
\psfrag{x07}[t][t]{10}%
\psfrag{x08}[t][t]{12}%
\psfrag{x09}[t][t]{14}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.2}%
\psfrag{v03}[r][r]{0.4}%
\psfrag{v04}[r][r]{0.6}%
\psfrag{v05}[r][r]{0.8}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdf1d1.eps}}%
\end{psfrags}%
%
% End pdf1d1.tex


==> figs/pdf1d2.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdf1d2}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:13:10
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{-10}%
\psfrag{x02}[t][t]{-5}%
\psfrag{x03}[t][t]{0}%
\psfrag{x04}[t][t]{5}%
\psfrag{x05}[t][t]{10}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.04}%
\psfrag{v03}[r][r]{0.08}%
\psfrag{v04}[r][r]{0.12}%
\psfrag{v05}[r][r]{0.16}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdf1d2.eps}}%
\end{psfrags}%
%
% End pdf1d2.tex


==> figs/pdf1d3.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdf1d3}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:38:53
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{-0.5}%
\psfrag{x02}[t][t]{0}%
\psfrag{x03}[t][t]{0.5}%
\psfrag{x04}[t][t]{1}%
\psfrag{x05}[t][t]{1.5}%
\psfrag{x06}[t][t]{2}%
\psfrag{x07}[t][t]{2.5}%
\psfrag{x08}[t][t]{3}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.4}%
\psfrag{v03}[r][r]{0.8}%
\psfrag{v04}[r][r]{1.2}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdf1d3.eps}}%
\end{psfrags}%
%
% End pdf1d3.tex


==> figs/pdf2d1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdf2d1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           12-May-2011 15:28:36
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{-2}%
\psfrag{x02}[t][t]{0}%
\psfrag{x03}[t][t]{2}%
\psfrag{x04}[t][t]{4}%
\psfrag{x05}[t][t]{6}%
\psfrag{x06}[t][t]{8}%
\psfrag{x07}[t][t]{10}%
\psfrag{x08}[t][t]{12}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
\psfrag{v06}[r][r]{0.5}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdf2d1.eps}}%
\end{psfrags}%
%
% End pdf2d1.tex


==> figs/pdf2d2.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdf2d2}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           12-May-2011 16:14:56
% eps bounding box:     8 cm x 4.8778 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{-6}%
\psfrag{x02}[t][t]{-4}%
\psfrag{x03}[t][t]{-2}%
\psfrag{x04}[t][t]{0}%
\psfrag{x05}[t][t]{2}%
\psfrag{x06}[t][t]{4}%
\psfrag{x07}[t][t]{6}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.1}%
\psfrag{v03}[r][r]{0.2}%
\psfrag{v04}[r][r]{0.3}%
\psfrag{v05}[r][r]{0.4}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdf2d2.eps}}%
\end{psfrags}%
%
% End pdf2d2.tex


==> figs/pdfasym.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdfasym}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           21-Oct-2010 10:06:04
% eps bounding box:     8 cm x 4.9135 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{0}%
\psfrag{x02}[t][t]{5}%
\psfrag{x03}[t][t]{10}%
\psfrag{x04}[t][t]{15}%
\psfrag{x05}[t][t]{20}%
\psfrag{x06}[t][t]{25}%
\psfrag{x07}[t][t]{30}%
\psfrag{x08}[t][t]{35}%
\psfrag{x09}[t][t]{40}%
\psfrag{x10}[t][t]{45}%
\psfrag{x11}[t][t]{50}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.05}%
\psfrag{v03}[r][r]{0.1}%
\psfrag{v04}[r][r]{0.15}%
\psfrag{v05}[r][r]{0.2}%
\psfrag{v06}[r][r]{0.25}%
\psfrag{v07}[r][r]{0.3}%
\psfrag{v08}[r][r]{0.35}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdfasym.eps}}%
\end{psfrags}%
%
% End pdfasym.tex


==> figs/pdfsym.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{pdfsym}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           21-Oct-2010 10:06:03
% eps bounding box:     8 cm x 4.9135 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{-4}%
\psfrag{x02}[t][t]{-3}%
\psfrag{x03}[t][t]{-2}%
\psfrag{x04}[t][t]{-1}%
\psfrag{x05}[t][t]{0}%
\psfrag{x06}[t][t]{1}%
\psfrag{x07}[t][t]{2}%
\psfrag{x08}[t][t]{3}%
\psfrag{x09}[t][t]{4}%
%
% yticklabels:
\psfrag{v01}[r][r]{0}%
\psfrag{v02}[r][r]{0.2}%
\psfrag{v03}[r][r]{0.4}%
\psfrag{v04}[r][r]{0.6}%
\psfrag{v05}[r][r]{0.8}%
\psfrag{v06}[r][r]{1}%
\psfrag{v07}[r][r]{1.2}%
\psfrag{v08}[r][r]{1.4}%
%
% Figure:
\resizebox{6cm}{!}{\includegraphics{pdfsym.eps}}%
\end{psfrags}%
%
% End pdfsym.tex


==> figs/sim1d1.tex <==
% This file is generated by the MATLAB m-file laprint.m. It can be included
% into LaTeX documents using the packages graphicx and psfrag.
% It is accompanied by a postscript file. A sample LaTeX file is:
%    \documentclass{article}\usepackage{graphicx,psfrag}
%    \begin{document}\input{sim1d1}\end{document}
% See http://www.mathworks.de/matlabcentral/fileexchange/loadFile.do?objectId=4638
% for recent versions of laprint.m.
%
% created by:           LaPrint version 3.16 (13.9.2004)
% created on:           11-May-2011 17:26:22
% eps bounding box:     16 cm x 4.8889 cm
% comment:              
%
\begin{psfrags}%
\psfragscanon%
%
% xticklabels:
\psfrag{x01}[t][t]{1}%
\psfrag{x02}[t][t]{2}%
\psfrag{x03}[t][t]{3}%
\psfrag{x04}[t][t]{4}%
\psfrag{x05}[t][t]{5}%
\psfrag{x06}[t][t]{6}%
\psfrag{x07}[t][t]{7}%
\psfrag{x08}[t][t]{8}%
\psfrag{x09}[t][t]{9}%
%
% yticklabels:
\psfrag{v01}[r][r]{-2}%
\psfrag{v02}[r][r]{0}%
\psfrag{v03}[r][r]{2}%
\psfrag{v04}[r][r]{4}%
\psfrag{v05}[r][r]{6}%
\psfrag{v06}[r][r]{8}%
\psfrag{v07}[r][r]{10}%
%
% Figure:
\resizebox{12cm}{!}{\includegraphics{sim1d1.eps}}%
\end{psfrags}%
%
% End sim1d1.tex

